A note on the proof of Barnette's conjecture

Barnette's conjecture states that every cubic 3-connected bipartite planar graph has a Hamiltonian cycle. We present a digested exposition of OpenAI's generated proof of Barnette's conjecture \cite{openai-barnette}.

==> barnette-figs/fig1.tex <==
% Generated by scripts/barnette-figs/gen_figs.py; do not edit.
\begin{subfigure}{0.32\textwidth}\centering
\begin{tikzpicture}[x=0.0125cm,y=-0.0125cm,baseline=(current bounding box.center)]
\useasboundingbox (72,40) rectangle (392,358);
\draw[gE] (294.0,340.9) -- (290.7,288.3);
\draw[gE] (294.0,340.9) -- (358.0,230.0);
\draw[gE] (294.0,340.9) -- (166.0,340.9);
\draw[gE] (166.0,119.1) -- (179.0,148.6);
\draw[gE] (166.0,119.1) -- (294.0,119.1);
\draw[gE] (166.0,119.1) -- (102.0,230.0);
\draw[gE] (358.0,230.0) -- (304.7,232.0);
\draw[gE] (358.0,230.0) -- (294.0,119.1);
\draw[gE] (294.0,119.1) -- (290.6,175.2);
\draw[gE] (290.7,288.3) -- (304.7,232.0);
\draw[gE] (290.7,288.3) -- (251.7,277.3);
\draw[gE] (179.0,148.6) -- (184.6,199.4);
\draw[gE] (179.0,148.6) -- (213.6,169.1);
\draw[gE] (304.7,232.0) -- (290.6,175.2);
\draw[gE] (290.6,175.2) -- (254.0,178.7);
\draw[gE] (251.7,277.3) -- (245.3,234.8);
\draw[gE] (251.7,277.3) -- (207.5,279.7);
\draw[gE] (184.6,199.4) -- (217.1,212.1);
\draw[gE] (184.6,199.4) -- (175.0,246.0);
\draw[gE] (102.0,230.0) -- (166.0,340.9);
\draw[gE] (102.0,230.0) -- (132.1,256.4);
\draw[gE] (166.0,340.9) -- (157.7,298.5);
\draw[gE] (217.1,212.1) -- (245.3,234.8);
\draw[gE] (217.1,212.1) -- (213.6,169.1);
\draw[gE] (245.3,234.8) -- (254.0,178.7);
\draw[gE] (254.0,178.7) -- (213.6,169.1);
\draw[gE] (175.0,246.0) -- (132.1,256.4);
\draw[gE] (175.0,246.0) -- (207.5,279.7);
\draw[gE] (132.1,256.4) -- (157.7,298.5);
\draw[gE] (157.7,298.5) -- (207.5,279.7);
\draw[eE] (166.0,119.1) -- (294.0,119.1);
\node[bv] at (166.0,119.1) {};
\node[bv] at (358.0,230.0) {};
\node[bv] at (290.7,288.3) {};
\node[bv] at (290.6,175.2) {};
\node[bv] at (184.6,199.4) {};
\node[bv] at (166.0,340.9) {};
\node[bv] at (245.3,234.8) {};
\node[bv] at (213.6,169.1) {};
\node[bv] at (132.1,256.4) {};
\node[bv] at (207.5,279.7) {};
\node[wv] at (294.0,340.9) {};
\node[wv] at (294.0,119.1) {};
\node[wv] at (179.0,148.6) {};
\node[wv] at (304.7,232.0) {};
\node[wv] at (251.7,277.3) {};
\node[wv] at (102.0,230.0) {};
\node[wv] at (217.1,212.1) {};
\node[wv] at (254.0,178.7) {};
\node[wv] at (175.0,246.0) {};
\node[wv] at (157.7,298.5) {};
\node[lbl,left=4pt] at (166.0,119.1) {$b_0$};
\node[lbl,right=4pt] at (294.0,119.1) {$w_0$};
\node[lbl,above=1pt] at (230,119.1) {$e_0$};
\end{tikzpicture}
\caption{$G$}
\end{subfigure}
\hfill
\begin{subfigure}{0.32\textwidth}\centering
\begin{tikzpicture}[x=0.0125cm,y=-0.0125cm,baseline=(current bounding box.center)]
\useasboundingbox (72,40) rectangle (392,358);
\draw[gEf] (294.0,340.9) -- (290.7,288.3);
\draw[gEf] (294.0,340.9) -- (358.0,230.0);
\draw[gEf] (294.0,340.9) -- (166.0,340.9);
\draw[gEf] (166.0,119.1) -- (179.0,148.6);
\draw[gEf] (166.0,119.1) -- (294.0,119.1);
\draw[gEf] (166.0,119.1) -- (102.0,230.0);
\draw[gEf] (358.0,230.0) -- (304.7,232.0);
\draw[gEf] (358.0,230.0) -- (294.0,119.1);
\draw[gEf] (294.0,119.1) -- (290.6,175.2);
\draw[gEf] (290.7,288.3) -- (304.7,232.0);
\draw[gEf] (290.7,288.3) -- (251.7,277.3);
\draw[gEf] (179.0,148.6) -- (184.6,199.4);
\draw[gEf] (179.0,148.6) -- (213.6,169.1);
\draw[gEf] (304.7,232.0) -- (290.6,175.2);
\draw[gEf] (290.6,175.2) -- (254.0,178.7);
\draw[gEf] (251.7,277.3) -- (245.3,234.8);
\draw[gEf] (251.7,277.3) -- (207.5,279.7);
\draw[gEf] (184.6,199.4) -- (217.1,212.1);
\draw[gEf] (184.6,199.4) -- (175.0,246.0);
\draw[gEf] (102.0,230.0) -- (166.0,340.9);
\draw[gEf] (102.0,230.0) -- (132.1,256.4);
\draw[gEf] (166.0,340.9) -- (157.7,298.5);
\draw[gEf] (217.1,212.1) -- (245.3,234.8);
\draw[gEf] (217.1,212.1) -- (213.6,169.1);
\draw[gEf] (245.3,234.8) -- (254.0,178.7);
\draw[gEf] (254.0,178.7) -- (213.6,169.1);
\draw[gEf] (175.0,246.0) -- (132.1,256.4);
\draw[gEf] (175.0,246.0) -- (207.5,279.7);
\draw[gEf] (132.1,256.4) -- (157.7,298.5);
\draw[gEf] (157.7,298.5) -- (207.5,279.7);
\draw[fwE] (227.9,304.2) -- (294.0,340.9);
\draw[fwE] (227.9,304.2) -- (251.7,277.3);
\draw[fwE] (227.9,304.2) -- (157.7,298.5);
\draw[fwE] (311.9,272.8) -- (294.0,340.9);
\draw[fwE] (311.9,272.8) -- (304.7,232.0);
\draw[fwE] (147.8,75.5) .. controls (420,25) and (440,370) .. (294.0,340.9);
\draw[fwE] (147.8,75.5) -- (294.0,119.1);
\draw[fwE] (147.8,75.5) .. controls (105,95) and (95,170) .. (102.0,230.0);
\draw[fwE] (232.9,151.7) -- (294.0,119.1);
\draw[fwE] (232.9,151.7) -- (179.0,148.6);
\draw[fwE] (232.9,151.7) -- (254.0,178.7);
\draw[fwE] (156.4,199.9) -- (179.0,148.6);
\draw[fwE] (156.4,199.9) -- (102.0,230.0);
\draw[fwE] (156.4,199.9) -- (175.0,246.0);
\draw[fwE] (311.8,189.1) -- (294.0,119.1);
\draw[fwE] (311.8,189.1) -- (304.7,232.0);
\draw[fwE] (272.8,231.0) -- (304.7,232.0);
\draw[fwE] (272.8,231.0) -- (251.7,277.3);
\draw[fwE] (272.8,231.0) -- (254.0,178.7);
\draw[fwE] (198.6,182.3) -- (179.0,148.6);
\draw[fwE] (198.6,182.3) -- (217.1,212.1);
\draw[fwE] (213.5,241.5) -- (251.7,277.3);
\draw[fwE] (213.5,241.5) -- (217.1,212.1);
\draw[fwE] (213.5,241.5) -- (175.0,246.0);
\draw[fwE] (139.4,281.4) -- (102.0,230.0);
\draw[fwE] (139.4,281.4) -- (157.7,298.5);
\draw[fwE] (232.5,198.7) -- (217.1,212.1);
\draw[fwE] (232.5,198.7) -- (254.0,178.7);
\draw[fwE] (168.1,270.2) -- (175.0,246.0);
\draw[fwE] (168.1,270.2) -- (157.7,298.5);
\draw[fbE] (227.9,304.2) -- (290.7,288.3);
\draw[fbE] (227.9,304.2) -- (166.0,340.9);
\draw[fbE] (227.9,304.2) -- (207.5,279.7);
\draw[fbE] (311.9,272.8) -- (358.0,230.0);
\draw[fbE] (311.9,272.8) -- (290.7,288.3);
\draw[fbE] (147.8,75.5) -- (166.0,119.1);
\draw[fbE] (147.8,75.5) .. controls (290,55) and (375,140) .. (358.0,230.0);
\draw[fbE] (147.8,75.5) .. controls (70,120) and (60,340) .. (166.0,340.9);
\draw[fbE] (232.9,151.7) -- (166.0,119.1);
\draw[fbE] (232.9,151.7) -- (290.6,175.2);
\draw[fbE] (232.9,151.7) -- (213.6,169.1);
\draw[fbE] (156.4,199.9) -- (166.0,119.1);
\draw[fbE] (156.4,199.9) -- (184.6,199.4);
\draw[fbE] (156.4,199.9) -- (132.1,256.4);
\draw[fbE] (311.8,189.1) -- (358.0,230.0);
\draw[fbE] (311.8,189.1) -- (290.6,175.2);
\draw[fbE] (272.8,231.0) -- (290.7,288.3);
\draw[fbE] (272.8,231.0) -- (290.6,175.2);
\draw[fbE] (272.8,231.0) -- (245.3,234.8);
\draw[fbE] (198.6,182.3) -- (184.6,199.4);
\draw[fbE] (198.6,182.3) -- (213.6,169.1);
\draw[fbE] (213.5,241.5) -- (184.6,199.4);
\draw[fbE] (213.5,241.5) -- (245.3,234.8);
\draw[fbE] (213.5,241.5) -- (207.5,279.7);
\draw[fbE] (139.4,281.4) -- (166.0,340.9);
\draw[fbE] (139.4,281.4) -- (132.1,256.4);
\draw[fbE] (232.5,198.7) -- (245.3,234.8);
\draw[fbE] (232.5,198.7) -- (213.6,169.1);
\draw[fbE] (168.1,270.2) -- (132.1,256.4);
\draw[fbE] (168.1,270.2) -- (207.5,279.7);
\node[bv] at (166.0,119.1) {};
\node[bv] at (358.0,230.0) {};
\node[bv] at (290.7,288.3) {};
\node[bv] at (290.6,175.2) {};
\node[bv] at (184.6,199.4) {};
\node[bv] at (166.0,340.9) {};
\node[bv] at (245.3,234.8) {};
\node[bv] at (213.6,169.1) {};
\node[bv] at (132.1,256.4) {};
\node[bv] at (207.5,279.7) {};
\node[wv] at (294.0,340.9) {};
\node[wv] at (294.0,119.1) {};
\node[wv] at (179.0,148.6) {};
\node[wv] at (304.7,232.0) {};
\node[wv] at (251.7,277.3) {};
\node[wv] at (102.0,230.0) {};
\node[wv] at (217.1,212.1) {};
\node[wv] at (254.0,178.7) {};
\node[wv] at (175.0,246.0) {};
\node[wv] at (157.7,298.5) {};
\node[fv] at (227.9,304.2) {};
\node[fv] at (311.9,272.8) {};
\node[fv] at (147.8,75.5) {};
\node[fv] at (232.9,151.7) {};
\node[fv] at (156.4,199.9) {};
\node[fv] at (311.8,189.1) {};
\node[fv] at (272.8,231.0) {};
\node[fv] at (198.6,182.3) {};
\node[fv] at (213.5,241.5) {};
\node[fv] at (139.4,281.4) {};
\node[fv] at (232.5,198.7) {};
\node[fv] at (168.1,270.2) {};
\node[lbl,left=4pt] at (147.8,75.5) {$f_{\mathrm{out}}$};
\node[lbl,left=4pt] at (166.0,119.1) {$b_0$};
\node[lbl,right=4pt] at (294.0,119.1) {$w_0$};
\end{tikzpicture}
\caption{$\aux(G)$}
\end{subfigure}
\hfill
\begin{subfigure}{0.32\textwidth}\centering
\begin{tikzpicture}[x=0.0125cm,y=-0.0125cm,baseline=(current bounding box.center)]
\useasboundingbox (72,40) rectangle (392,358);
\draw[fbE] (227.9,304.2) -- (290.7,288.3);
\draw[fbE] (227.9,304.2) -- (166.0,340.9);
\draw[fbE] (227.9,304.2) -- (207.5,279.7);
\draw[fbE] (311.9,272.8) -- (358.0,230.0);
\draw[fbE] (311.9,272.8) -- (290.7,288.3);
\draw[nbE] (147.8,75.5) -- (166.0,119.1);
\draw[nbE] (147.8,75.5) .. controls (290,55) and (375,140) .. (358.0,230.0);
\draw[nbE] (147.8,75.5) .. controls (70,120) and (60,340) .. (166.0,340.9);
\draw[nbE] (232.9,151.7) -- (166.0,119.1);
\draw[nbE] (232.9,151.7) -- (290.6,175.2);
\draw[nbE] (232.9,151.7) -- (213.6,169.1);
\draw[nbE] (156.4,199.9) -- (166.0,119.1);
\draw[nbE] (156.4,199.9) -- (184.6,199.4);
\draw[nbE] (156.4,199.9) -- (132.1,256.4);
\draw[fbE] (311.8,189.1) -- (358.0,230.0);
\draw[fbE] (311.8,189.1) -- (290.6,175.2);
\draw[fbE] (272.8,231.0) -- (290.7,288.3);
\draw[fbE] (272.8,231.0) -- (290.6,175.2);
\draw[fbE] (272.8,231.0) -- (245.3,234.8);
\draw[fbE] (198.6,182.3) -- (184.6,199.4);
\draw[fbE] (198.6,182.3) -- (213.6,169.1);
\draw[fbE] (213.5,241.5) -- (184.6,199.4);
\draw[fbE] (213.5,241.5) -- (245.3,234.8);
\draw[fbE] (213.5,241.5) -- (207.5,279.7);
\draw[fbE] (139.4,281.4) -- (166.0,340.9);
\draw[fbE] (139.4,281.4) -- (132.1,256.4);
\draw[fbE] (232.5,198.7) -- (245.3,234.8);
\draw[fbE] (232.5,198.7) -- (213.6,169.1);
\draw[fbE] (168.1,270.2) -- (132.1,256.4);
\draw[fbE] (168.1,270.2) -- (207.5,279.7);
\node[wvf] at (294.0,340.9) {};
\node[wvf] at (294.0,119.1) {};
\node[wvf] at (179.0,148.6) {};
\node[wvf] at (304.7,232.0) {};
\node[wvf] at (251.7,277.3) {};
\node[wvf] at (102.0,230.0) {};
\node[wvf] at (217.1,212.1) {};
\node[wvf] at (254.0,178.7) {};
\node[wvf] at (175.0,246.0) {};
\node[wvf] at (157.7,298.5) {};
\node[bv] at (358.0,230.0) {};
\node[bv] at (290.7,288.3) {};
\node[bv] at (290.6,175.2) {};
\node[bv] at (184.6,199.4) {};
\node[bv] at (166.0,340.9) {};
\node[bv] at (245.3,234.8) {};
\node[bv] at (213.6,169.1) {};
\node[bv] at (132.1,256.4) {};
\node[bv] at (207.5,279.7) {};
\node[fv] at (227.9,304.2) {};
\node[fv] at (311.9,272.8) {};
\node[fv] at (311.8,189.1) {};
\node[fv] at (272.8,231.0) {};
\node[fv] at (198.6,182.3) {};
\node[fv] at (213.5,241.5) {};
\node[fv] at (139.4,281.4) {};
\node[fv] at (232.5,198.7) {};
\node[fv] at (168.1,270.2) {};
\node[bvn] at (166.0,119.1) {};
\node[fvn] at (147.8,75.5) {};
\node[fvn] at (232.9,151.7) {};
\node[fvn] at (156.4,199.9) {};
\node[lbl,left=4pt] at (166.0,119.1) {$b_0$};
\end{tikzpicture}
\caption{$\GFB$ and $H$}
\end{subfigure}


==> barnette-figs/fig2.tex <==
% Generated by scripts/barnette-figs/gen_figs.py; do not edit.
\begin{subfigure}{0.48\textwidth}\centering
\begin{tikzpicture}[x=0.018cm,y=-0.018cm,baseline=(current bounding box.center)]
\useasboundingbox (72,40) rectangle (392,358);
\draw[nbE] (147.8,75.5) -- (166.0,119.1);
\draw[nbE] (147.8,75.5) .. controls (290,55) and (375,140) .. (358.0,230.0);
\draw[nbE] (147.8,75.5) .. controls (70,120) and (60,340) .. (166.0,340.9);
\draw[nbE] (232.9,151.7) -- (166.0,119.1);
\draw[nbE] (232.9,151.7) -- (290.6,175.2);
\draw[nbE] (232.9,151.7) -- (213.6,169.1);
\draw[nbE] (156.4,199.9) -- (166.0,119.1);
\draw[nbE] (156.4,199.9) -- (184.6,199.4);
\draw[nbE] (156.4,199.9) -- (132.1,256.4);
\draw[hE] (227.9,304.2) -- (207.5,279.7);
\draw[hE] (272.8,231.0) -- (290.7,288.3);
\draw[hE] (213.5,241.5) -- (245.3,234.8);
\draw[m1E] (311.8,189.1) -- (358.0,230.0);
\draw[m1E] (311.9,272.8) -- (290.7,288.3);
\draw[m1E] (272.8,231.0) -- (290.6,175.2);
\draw[m1E] (213.5,241.5) -- (184.6,199.4);
\draw[m1E] (227.9,304.2) -- (166.0,340.9);
\draw[m1E] (232.5,198.7) -- (245.3,234.8);
\draw[m1E] (198.6,182.3) -- (213.6,169.1);
\draw[m1E] (139.4,281.4) -- (132.1,256.4);
\draw[m1E] (168.1,270.2) -- (207.5,279.7);
\draw[m2E] (311.9,272.8) -- (358.0,230.0);
\draw[m2E] (227.9,304.2) -- (290.7,288.3);
\draw[m2E] (311.8,189.1) -- (290.6,175.2);
\draw[m2E] (198.6,182.3) -- (184.6,199.4);
\draw[m2E] (139.4,281.4) -- (166.0,340.9);
\draw[m2E] (272.8,231.0) -- (245.3,234.8);
\draw[m2E] (232.5,198.7) -- (213.6,169.1);
\draw[m2E] (168.1,270.2) -- (132.1,256.4);
\draw[m2E] (213.5,241.5) -- (207.5,279.7);
\node[wvf] at (294.0,340.9) {};
\node[wvf] at (294.0,119.1) {};
\node[wvf] at (179.0,148.6) {};
\node[wvf] at (304.7,232.0) {};
\node[wvf] at (251.7,277.3) {};
\node[wvf] at (102.0,230.0) {};
\node[wvf] at (217.1,212.1) {};
\node[wvf] at (254.0,178.7) {};
\node[wvf] at (175.0,246.0) {};
\node[wvf] at (157.7,298.5) {};
\node[bv] at (358.0,230.0) {};
\node[bv] at (290.7,288.3) {};
\node[bv] at (290.6,175.2) {};
\node[bv] at (184.6,199.4) {};
\node[bv] at (166.0,340.9) {};
\node[bv] at (245.3,234.8) {};
\node[bv] at (213.6,169.1) {};
\node[bv] at (132.1,256.4) {};
\node[bv] at (207.5,279.7) {};
\node[fv] at (227.9,304.2) {};
\node[fv] at (311.9,272.8) {};
\node[fv] at (311.8,189.1) {};
\node[fv] at (272.8,231.0) {};
\node[fv] at (198.6,182.3) {};
\node[fv] at (213.5,241.5) {};
\node[fv] at (139.4,281.4) {};
\node[fv] at (232.5,198.7) {};
\node[fv] at (168.1,270.2) {};
\node[bvn] at (166.0,119.1) {};
\node[fvn] at (147.8,75.5) {};
\node[fvn] at (232.9,151.7) {};
\node[fvn] at (156.4,199.9) {};
\end{tikzpicture}
\caption{$M_1$, $M_2$ in $H$}
\end{subfigure}
\hfill
\begin{subfigure}{0.48\textwidth}\centering
\begin{tikzpicture}[x=0.018cm,y=-0.018cm,baseline=(current bounding box.center)]
\useasboundingbox (72,40) rectangle (392,358);
\draw[tE] (227.9,304.2) -- (166.0,340.9);
\draw[tE] (227.9,304.2) -- (207.5,279.7);
\draw[tE] (311.9,272.8) -- (290.7,288.3);
\draw[tE] (147.8,75.5) -- (166.0,119.1);
\draw[tE] (147.8,75.5) .. controls (290,55) and (375,140) .. (358.0,230.0);
\draw[tE] (147.8,75.5) .. controls (70,120) and (60,340) .. (166.0,340.9);
\draw[tE] (232.9,151.7) -- (166.0,119.1);
\draw[tE] (232.9,151.7) -- (290.6,175.2);
\draw[tE] (232.9,151.7) -- (213.6,169.1);
\draw[tE] (156.4,199.9) -- (166.0,119.1);
\draw[tE] (156.4,199.9) -- (184.6,199.4);
\draw[tE] (156.4,199.9) -- (132.1,256.4);
\draw[tE] (311.8,189.1) -- (358.0,230.0);
\draw[tE] (272.8,231.0) -- (290.7,288.3);
\draw[tE] (272.8,231.0) -- (290.6,175.2);
\draw[tE] (198.6,182.3) -- (213.6,169.1);
\draw[tE] (213.5,241.5) -- (184.6,199.4);
\draw[tE] (213.5,241.5) -- (245.3,234.8);
\draw[tE] (139.4,281.4) -- (132.1,256.4);
\draw[tE] (232.5,198.7) -- (245.3,234.8);
\draw[tE] (168.1,270.2) -- (207.5,279.7);
\draw[m2f] (311.9,272.8) -- (358.0,230.0);
\draw[m2f] (227.9,304.2) -- (290.7,288.3);
\draw[m2f] (311.8,189.1) -- (290.6,175.2);
\draw[m2f] (198.6,182.3) -- (184.6,199.4);
\draw[m2f] (139.4,281.4) -- (166.0,340.9);
\draw[m2f] (272.8,231.0) -- (245.3,234.8);
\draw[m2f] (232.5,198.7) -- (213.6,169.1);
\draw[m2f] (168.1,270.2) -- (132.1,256.4);
\draw[m2f] (213.5,241.5) -- (207.5,279.7);
\draw[dE] (294.0,340.9) -- (334.9,251.4) -- (304.7,232.0);
\draw[dE] (294.0,340.9) -- (259.3,296.2) -- (251.7,277.3);
\draw[dE] (294.0,119.1) -- (301.2,182.1) -- (304.7,232.0);
\draw[dE] (179.0,148.6) -- (191.6,190.9) -- (217.1,212.1);
\draw[dE] (102.0,230.0) -- (152.7,311.1) -- (157.7,298.5);
\draw[dE] (251.7,277.3) -- (259.1,232.9) -- (254.0,178.7);
\draw[dE] (217.1,212.1) -- (223.1,183.9) -- (254.0,178.7);
\draw[dE] (175.0,246.0) -- (150.1,263.3) -- (157.7,298.5);
\draw[dE] (251.7,277.3) -- (210.5,260.6) -- (175.0,246.0);
\node[bv] at (166.0,119.1) {};
\node[bv] at (358.0,230.0) {};
\node[bv] at (290.7,288.3) {};
\node[bv] at (290.6,175.2) {};
\node[bv] at (184.6,199.4) {};
\node[bv] at (166.0,340.9) {};
\node[bv] at (245.3,234.8) {};
\node[bv] at (213.6,169.1) {};
\node[bv] at (132.1,256.4) {};
\node[bv] at (207.5,279.7) {};
\node[fv] at (227.9,304.2) {};
\node[fv] at (311.9,272.8) {};
\node[fv] at (147.8,75.5) {};
\node[fv] at (232.9,151.7) {};
\node[fv] at (156.4,199.9) {};
\node[fv] at (311.8,189.1) {};
\node[fv] at (272.8,231.0) {};
\node[fv] at (198.6,182.3) {};
\node[fv] at (213.5,241.5) {};
\node[fv] at (139.4,281.4) {};
\node[fv] at (232.5,198.7) {};
\node[fv] at (168.1,270.2) {};
\node[wvd] at (294.0,340.9) {};
\node[wvd] at (294.0,119.1) {};
\node[wvd] at (179.0,148.6) {};
\node[wvd] at (304.7,232.0) {};
\node[wvd] at (251.7,277.3) {};
\node[wvd] at (102.0,230.0) {};
\node[wvd] at (217.1,212.1) {};
\node[wvd] at (254.0,178.7) {};
\node[wvd] at (175.0,246.0) {};
\node[wvd] at (157.7,298.5) {};
\node[lbl,right=4pt] at (294.0,119.1) {$w_0$};
\end{tikzpicture}
\caption{$T_{FB} = \GFB - M_2$ and $T_W = M_2^*$}
\end{subfigure}

\medskip

\begin{subfigure}{0.48\textwidth}\centering
\begin{tikzpicture}[x=0.018cm,y=-0.018cm,baseline=(current bounding box.center)]
\useasboundingbox (72,40) rectangle (392,358);
\draw[gEf] (294.0,340.9) -- (166.0,340.9);
\draw[gEf] (166.0,119.1) -- (179.0,148.6);
\draw[gEf] (166.0,119.1) -- (102.0,230.0);
\draw[gEf] (358.0,230.0) -- (294.0,119.1);
\draw[gEf] (290.7,288.3) -- (304.7,232.0);
\draw[gEf] (179.0,148.6) -- (213.6,169.1);
\draw[gEf] (290.6,175.2) -- (254.0,178.7);
\draw[gEf] (184.6,199.4) -- (175.0,246.0);
\draw[gEf] (102.0,230.0) -- (132.1,256.4);
\draw[gEf] (217.1,212.1) -- (245.3,234.8);
\draw[gEf] (157.7,298.5) -- (207.5,279.7);
\draw[pE] (294.0,340.9) -- (358.0,230.0);
\draw[oE] (358.0,230.0) -- (304.7,232.0);
\draw[oE] (290.7,288.3) -- (294.0,340.9);
\draw[pE] (251.7,277.3) -- (290.7,288.3);
\draw[oE] (290.6,175.2) -- (294.0,119.1);
\draw[pE] (304.7,232.0) -- (290.6,175.2);
\draw[pE] (179.0,148.6) -- (184.6,199.4);
\draw[oE] (184.6,199.4) -- (217.1,212.1);
\draw[pE] (102.0,230.0) -- (166.0,340.9);
\draw[oE] (166.0,340.9) -- (157.7,298.5);
\draw[oE] (245.3,234.8) -- (251.7,277.3);
\draw[pE] (254.0,178.7) -- (245.3,234.8);
\draw[pE] (217.1,212.1) -- (213.6,169.1);
\draw[oE] (213.6,169.1) -- (254.0,178.7);
\draw[oE] (132.1,256.4) -- (175.0,246.0);
\draw[pE] (157.7,298.5) -- (132.1,256.4);
\draw[oE] (207.5,279.7) -- (251.7,277.3);
\draw[pE] (175.0,246.0) -- (207.5,279.7);
\draw[pE0] (294.0,119.1) -- (166.0,119.1);
\node[bv] at (166.0,119.1) {};
\node[bv] at (358.0,230.0) {};
\node[bv] at (290.7,288.3) {};
\node[bv] at (290.6,175.2) {};
\node[bv] at (184.6,199.4) {};
\node[bv] at (166.0,340.9) {};
\node[bv] at (245.3,234.8) {};
\node[bv] at (213.6,169.1) {};
\node[bv] at (132.1,256.4) {};
\node[bv] at (207.5,279.7) {};
\node[wv] at (294.0,340.9) {};
\node[wv] at (294.0,119.1) {};
\node[wv] at (179.0,148.6) {};
\node[wv] at (304.7,232.0) {};
\node[wv] at (251.7,277.3) {};
\node[wv] at (102.0,230.0) {};
\node[wv] at (217.1,212.1) {};
\node[wv] at (254.0,178.7) {};
\node[wv] at (175.0,246.0) {};
\node[wv] at (157.7,298.5) {};
\node[lbl,left=4pt] at (166.0,119.1) {$b_0$};
\node[lbl,right=4pt] at (294.0,119.1) {$w_0$};
\end{tikzpicture}
\caption{$T_{BW}$ towards $w_0$; $P$}
\end{subfigure}
\hfill
\begin{subfigure}{0.48\textwidth}\centering
\begin{tikzpicture}[x=0.018cm,y=-0.018cm,baseline=(current bounding box.center)]
\useasboundingbox (72,40) rectangle (392,358);
\draw[pF] (102.0,230.0) -- (166.0,340.9);
\draw[pF] (251.7,277.3) -- (290.7,288.3);
\draw[pF] (157.7,298.5) -- (132.1,256.4);
\draw[pF] (294.0,119.1) -- (166.0,119.1);
\draw[pF] (175.0,246.0) -- (207.5,279.7);
\draw[pF] (304.7,232.0) -- (290.6,175.2);
\draw[pF] (294.0,340.9) -- (358.0,230.0);
\draw[pF] (254.0,178.7) -- (245.3,234.8);
\draw[pF] (217.1,212.1) -- (213.6,169.1);
\draw[pF] (179.0,148.6) -- (184.6,199.4);
\draw[hamE] (294.0,340.9) -- (290.7,288.3);
\draw[hamE] (294.0,340.9) -- (166.0,340.9);
\draw[hamE] (166.0,119.1) -- (179.0,148.6);
\draw[hamE] (166.0,119.1) -- (102.0,230.0);
\draw[hamE] (358.0,230.0) -- (304.7,232.0);
\draw[hamE] (358.0,230.0) -- (294.0,119.1);
\draw[hamE] (294.0,119.1) -- (290.6,175.2);
\draw[hamE] (290.7,288.3) -- (304.7,232.0);
\draw[hamE] (179.0,148.6) -- (213.6,169.1);
\draw[hamE] (254.0,178.7) -- (290.6,175.2);
\draw[hamE] (251.7,277.3) -- (245.3,234.8);
\draw[hamE] (251.7,277.3) -- (207.5,279.7);
\draw[hamE] (184.6,199.4) -- (217.1,212.1);
\draw[hamE] (175.0,246.0) -- (184.6,199.4);
\draw[hamE] (132.1,256.4) -- (102.0,230.0);
\draw[hamE] (157.7,298.5) -- (166.0,340.9);
\draw[hamE] (217.1,212.1) -- (245.3,234.8);
\draw[hamE] (254.0,178.7) -- (213.6,169.1);
\draw[hamE] (175.0,246.0) -- (132.1,256.4);
\draw[hamE] (157.7,298.5) -- (207.5,279.7);
\node[bv] at (166.0,119.1) {};
\node[bv] at (358.0,230.0) {};
\node[bv] at (290.7,288.3) {};
\node[bv] at (290.6,175.2) {};
\node[bv] at (184.6,199.4) {};
\node[bv] at (166.0,340.9) {};
\node[bv] at (245.3,234.8) {};
\node[bv] at (213.6,169.1) {};
\node[bv] at (132.1,256.4) {};
\node[bv] at (207.5,279.7) {};
\node[wv] at (294.0,340.9) {};
\node[wv] at (294.0,119.1) {};
\node[wv] at (179.0,148.6) {};
\node[wv] at (304.7,232.0) {};
\node[wv] at (251.7,277.3) {};
\node[wv] at (102.0,230.0) {};
\node[wv] at (217.1,212.1) {};
\node[wv] at (254.0,178.7) {};
\node[wv] at (175.0,246.0) {};
\node[wv] at (157.7,298.5) {};
\node[lbl,left=4pt] at (166.0,119.1) {$b_0$};
\node[lbl,right=4pt] at (294.0,119.1) {$w_0$};
\end{tikzpicture}
\caption{$E(G) \setminus P$}
\end{subfigure}


==> barnette-figs/fig3.tex <==
% Generated by scripts/barnette-figs/gen_figs.py; do not edit.
\begin{tikzpicture}[x=1cm,y=1cm]
\draw[m2A] (0.0,0.0) -- (2.4,0.0);
\draw[m1A] (2.4,0.0) -- (5.0,0.0);
\draw[m2A] (5.0,0.0) -- (5.0,2.0);
\draw[m1A] (5.0,2.0) -- (5.0,4.0);
\draw[m2A] (5.0,4.0) -- (2.2,4.0);
\draw[m1A] (2.2,4.0) -- (0.0,4.0);
\draw[m2A] (0.0,4.0) -- (0.0,3.2);
\draw[m1A] (0.0,3.2) -- (0.0,2.5);
\draw[m2A] (0.0,2.5) -- (2.0,2.5);
\draw[m1A] (2.0,2.5) -- (3.5,2.5);
\draw[m2A] (3.5,2.5) -- (3.5,1.5);
\draw[m1A] (3.5,1.5) -- (2.0,1.5);
\draw[m2A] (2.0,1.5) -- (0.0,1.5);
\draw[m1A] (0.0,1.5) -- (0.0,0.0);
\node[fv] at (0.0,0.0) {};
\node[bv] at (2.4,0.0) {};
\node[fv] at (5.0,0.0) {};
\node[bv] at (5.0,2.0) {};
\node[fv] at (5.0,4.0) {};
\node[bv] at (2.2,4.0) {};
\node[fv] at (0.0,4.0) {};
\node[bv] at (0.0,3.2) {};
\node[fv] at (0.0,2.5) {};
\node[bv] at (2.0,2.5) {};
\node[fv] at (3.5,2.5) {};
\node[bv] at (3.5,1.5) {};
\node[fv] at (2.0,1.5) {};
\node[bv] at (0.0,1.5) {};
\draw[rayE] (1.5,0.7) -- (1.5,4.8);
\node[wv] at (1.5,0.7) {};
\node[lbl,below=2pt] at (1.5,0.7) {$w$};
\node[xing] at (1.5,1.5) {};
\node[lbl,anchor=south west,inner sep=1pt] at (1.55,1.53) {$e_1$};
\node[xing] at (1.5,2.5) {};
\node[lbl,anchor=south west,inner sep=1pt] at (1.55,2.53) {$e_2$};
\node[xing] at (1.5,4.0) {};
\node[lbl,anchor=south west,inner sep=1pt] at (1.55,4.03) {$e_3$};
\draw[rayE] (2.5,2.0) -- (2.5,4.8);
\node[wv] at (2.5,2.0) {};
\node[lbl,below=2pt] at (2.5,2.0) {$w'$};
\node[xing] at (2.5,2.5) {};
\node[lbl,anchor=south west,inner sep=1pt] at (2.55,2.53) {$e_1$};
\node[xing] at (2.5,4.0) {};
\node[lbl,anchor=south west,inner sep=1pt] at (2.55,4.03) {$e_2$};
\node[note,anchor=west] at (5.5,3.4) {$w$ inside $C$: $e_1$ alone,};
\node[note,anchor=west] at (5.5,3.0) {$e_2 \leftrightarrow e_3$};
\node[note,anchor=west] at (5.5,2.2) {$w'$ outside $C$:};
\node[note,anchor=west] at (5.5,1.8) {$e_1 \leftrightarrow e_2$};
\end{tikzpicture}

